FormCalc 9 and Extensions

We present Version 9 of the Feynman-diagram calculator FormCalc and a flexible new suite of shell scripts and Mathematica packages based on FormCalc, which can be adapted and used as a template for calculations.

==> (inline-ps-0) <==
TeXDict begin
/Blue{0 0 1 setrgbcolor}DC
/Red{1 0 0 setrgbcolor}DC
/PastelRed{1 .8 .8 setrgbcolor}DC
/PastelBlue{.8 .8 1 setrgbcolor}DC
/PastelGreen{.54 .9 .54 setrgbcolor}DC
/OliveGreen{.216 .60 .030 setrgbcolor}DC
end 
